AWA: Adversarial Website Adaptation

One of the most important obligations of privacy-enhancing technologies is to bring confidentiality and privacy to users' browsing activities on the Internet. The website fingerprinting attack enables a local passive eavesdropper to predict the target user's browsing activities even she uses anonymous technologies, such as VPNs, IPsec, and Tor. Recently, the growth of deep learning empowers adversaries to conduct the website fingerprinting attack with higher accuracy. In this paper, we propose a new defense against website fingerprinting attack using adversarial deep learning approaches called Adversarial Website Adaptation (AWA). AWA creates a transformer set in each run so that each website has a unique transformer. Each transformer generates adversarial traces to evade the adversary's classifier. AWA has two versions, including Universal AWA (UAWA) and Non-Universal AWA (NUAWA). Unlike NUAWA, there is no need to access the entire trace of a website in order to generate an adversarial trace in UAWA. We accommodate secret random elements in the training phase of transformers in order for AWA to generate various sets of transformers in each run. We run AWA several times and create multiple sets of transformers. If an adversary and a target user select different sets of transformers, the accuracy of adversary's classifier is almost 19.52% and 31.94% with almost 22.28% and 26.28% bandwidth overhead in UAWA and NUAWA, respectively. If a more powerful adversary generates adversarial traces through multiple sets of transformers and trains a classifier on them, the accuracy of adversary's classifier is almost 49.10% and 25.93% with almost 62.52% and 64.33% bandwidth overhead in UAWA and NUAW, respectively.

==> content/AWA_overview.tex <==


\begin{figure*}[t!]
	\centering
	\begin{subfigure}[t]{0.5\textwidth}
		\centering
		\resizebox{1\textwidth}{!}{%
			\begin{tikzpicture}[roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=7mm},]


			\draw[->, very thick] (4,3) -- (4,1.65) node[left]  (TextNode1) {$TS_AA$};
			\draw[->, very thick] (-2,2.25-3.2) -- (0,2.25-3.2) node[midway] [above] (TextNode1) {$TS_B$};
			\filldraw[color=black!5, fill=black!5, very thick] (1.8,0.85+0.4) rectangle  (2.3,1.2+.4) node[midway,black] {${G_A}$};
			
			% in t_a start
			\draw[very thick] (1,0.3+.4) -- (1,1.8+.4);
			
			\draw[very thick] (1,0.3+.4) -- (2,0.55+.4);
			\draw[very thick] (2,0.55+.4) -- (3,0.3+.4);
			\draw[very thick] (1,1.8+.4) -- (2,1.55+.4);
			\draw[very thick] (2,1.55+.4) -- (3,1.8+.4);
			
			\draw[very thick] (3,0.3+.4) -- (3,1.8+.4);
			

			\draw (4,1.45) circle (2mm) node {$*$};
			\draw[->,very thick] (0,1.45) -- (1,1.45) node[] [left] (TextNode1) {$Z$};
			\draw[->,very thick] (3,1.45) -- (3.8,1.45);
			\draw[->,very thick] (4.2,1.45) -- (5.6,1.45)node[midway] [above] (TextNode1) {$T_A(TS_A)$};
			
			% in t_a end
			
			
			
			% in t_b start

			\filldraw[color=black!5, fill=black!5, very thick] (1.8,0.85-3.2) rectangle  (2.3,1.2-3.2) node[midway,black] {$DNN_{T_B}$};
			\draw[very thick] (1,0.3-3.2) -- (1,1.8-3.2);
			
			\draw[very thick] (1,0.3-3.2) -- (2,0.55-3.2);
			\draw[very thick] (2,0.55-3.2) -- (3,0.3-3.2);
			\draw[very thick] (1,1.8-3.2) -- (2,1.55-3.2);
			\draw[very thick] (2,1.55-3.2) -- (3,1.8-3.2);
			
			\draw[very thick] (3,0.3-3.2) -- (3,1.8-3.2);
			
			\draw[->,very thick] (0,2.25-3.2) .. controls (1,2.5-3.2) and (3,2.5-3.2) .. (4,1.65-3.2);
			\draw (4,1.45-3.2) circle (2mm) node {$*$};
			\draw[->,very thick] (0,1.05-3.2) -- (1,1.05-3.2);
			\draw[->,very thick] (3,1.05-3.2) -- (3.8,1.45-3.2);
			\draw[->,very thick] (4.2,1.45-3.2) -- (5.6,1.45-3.2)node[midway] [above] (TextNode1) {$T_B(TS_B)$};
			
			% in t_b end
			
			\filldraw[color=black!60, fill=black!5, very thick](9,1.1) rectangle  (10,-3) node[midway] [rotate=90] (TextNode1) {$D_{AB}$};
			\filldraw[color=black!60, fill=black!5, very thick](9,1.4) rectangle  (10,3) node[midway] [rotate=90] (TextNode1) {$AC$};
			
			\draw[->, very thick] (5.6,1.45) -- (9,2.2) node[] [] (TextNode1) {};
			\draw[->, very thick] (5.6,-1.75) -- (9,2.2) node[] [] (TextNode1) {};
			
			\draw[->, very thick] (5.6,1.45) -- (9,-.95) node[] [left] (TextNode1) {};
			\draw[->, very thick] (5.6,-1.75) -- (9,-.95) node[] [] (TextNode1) {};
			
			\draw[->, very thick] (10,-.95) -- (11,-.95) node[] [right] (TextNode1) {Transformer Label};
			\draw[->, very thick] (10,2.2) -- (11,2.2) node[] [right] (TextNode1) {Class Label};
			
			\end{tikzpicture}
		}%
		\caption{Training Phase}
	\end{subfigure}%
	~ 
	\begin{subfigure}[t]{0.5\textwidth}
		\centering
		\resizebox{0.7\textwidth}{!}{%
			\begin{tikzpicture}[roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=7mm},]
			\filldraw[color=black!60, fill=black!5, very thick,dashed] (0,0.1) rectangle  (5.6,3)  ;
			\filldraw[color=black!60, fill=black!5, very thick,dashed](0,-0.1) rectangle  (5.6,-3);
			\draw[->, very thick] (-2,1.05) -- (0,1.05) node[midway] [above] (TextNode1) {$Z$};
			\draw[->, very thick] (-2,2.25) -- (0,2.25) node[midway] [above] (TextNode1) {$new\; trace_A$};
			\draw[->, very thick] (-2,1.05-3.2) -- (0,1.05-3.2) node[midway] [above] (TextNode1) {$Z$};
			\draw[->, very thick] (-2,2.25-3.2) -- (0,2.25-3.2) node[midway] [above] (TextNode1) {$new\; trace_B$};
			
			\filldraw[color=black!5, fill=black!5, very thick] (3.,2.5) rectangle  (4.,2.9) node[midway,black] {$T_A$};
			\filldraw[color=black!5, fill=black!5, very thick] (1.8,0.85) rectangle  (2.3,1.2) node[midway,black] {$DNN_{T_A}$};
			
			% in t_a start
			\draw[very thick] (1,0.3) -- (1,1.8);
			
			\draw[very thick] (1,0.3) -- (2,0.55);
			\draw[very thick] (2,0.55) -- (3,0.3);
			\draw[very thick] (1,1.8) -- (2,1.55);
			\draw[very thick] (2,1.55) -- (3,1.8);
			
			\draw[very thick] (3,0.3) -- (3,1.8);
			
			\draw[->,very thick] (0,2.25) .. controls (1,2.5) and (3,2.5) .. (4,1.65);
			\draw (4,1.45) circle (2mm) node {$*$};
			\draw[->,very thick] (0,1.05) -- (1,1.05);
			\draw[->,very thick] (3,1.05) -- (3.8,1.45);
			\draw[->,very thick] (4.2,1.45) -- (5.6,1.45)node[midway] [above] (TextNode1) {};
			\draw[->,very thick] (5.6,1.45) -- (8.5,1.45)node[midway] [above] (TextNode1) {$T_A(new\; trace_A)$};
			
			% in t_a end
			
			
			
			% in t_b start
			\filldraw[color=black!5, fill=black!5, very thick] (3.,2.5-3.2) rectangle  (4.,2.9-3.2) node[midway,black] {$T_B$};
			\filldraw[color=black!5, fill=black!5, very thick] (1.8,0.85-3.2) rectangle  (2.3,1.2-3.2) node[midway,black] {$DNN_{T_B}$};
			\draw[very thick] (1,0.3-3.2) -- (1,1.8-3.2);
			
			\draw[very thick] (1,0.3-3.2) -- (2,0.55-3.2);
			\draw[very thick] (2,0.55-3.2) -- (3,0.3-3.2);
			\draw[very thick] (1,1.8-3.2) -- (2,1.55-3.2);
			\draw[very thick] (2,1.55-3.2) -- (3,1.8-3.2);
			
			\draw[very thick] (3,0.3-3.2) -- (3,1.8-3.2);
			
			\draw[->,very thick] (0,2.25-3.2) .. controls (1,2.5-3.2) and (3,2.5-3.2) .. (4,1.65-3.2);
			\draw (4,1.45-3.2) circle (2mm) node {$*$};
			\draw[->,very thick] (0,1.05-3.2) -- (1,1.05-3.2);
			\draw[->,very thick] (3,1.05-3.2) -- (3.8,1.45-3.2);
			\draw[->,very thick] (4.2,1.45-3.2) -- (5.6,1.45-3.2)node[midway] [above] (TextNode1) {};
			\draw[->,very thick] (5.6,1.45-3.2) -- (8.5,1.45-3.2)node[midway] [above] (TextNode1) {$T_B(new\; trace_B)$};

			
			\end{tikzpicture}
		}%
		\caption{Testing Phase}
	\end{subfigure}
	\caption{AWA}
	\label{FIG:AWA}
\end{figure*}




==> content/Apendix_A.tex <==
\begin{figure}[H]
	\centering
	\begin{subfigure}[H]{0.4\textwidth}
		\centering
		\resizebox{1\textwidth}{!}{%
\begin{tikzpicture}[node distance=1.15cm,
every node/.style={fill=white}, align=center]
% Specification of nodes (position, etc.)
\node (start)             [conv]              {Conv1D($filters=8, kernel\_size=3, strides=1, padding=same$)\\BatchNormalization($momentum=0.8$),ELU($alpha=2.0$)};
\node (onCreateBlock)     [conv, below of=start]          {Conv1D($filters=16, kernel\_size=3, strides=2, padding=same$)\\BatchNormalization($momentum=0.8$),ELU($alpha=2.0$)};
\node (onStartBlock)      [conv, below of=onCreateBlock]   {Conv1D($filters=32, kernel\_size=3, strides=2, padding=same$)\\BatchNormalization($momentum=0.8$),ELU($alpha=2.0$)};
\node (onResumeBlock)     [conv, below of=onStartBlock]   {Conv1D($filters=32, kernel\_size=3, strides=1, padding=same$)\\BatchNormalization($momentum=0.8$),ELU($alpha=2.0$)};
\node (txtnod) [right of = onStartBlock,xshift=4.6cm] { $\times 8$};
\node (activityRuns)      [deconv, below of=onResumeBlock] {Conv1DTranspose($filters=16, kernel\_size=3, strides=2, padding=same$)\\BatchNormalization($momentum=0.8$),ELU($alpha=2.0$)};
\node (onPauseBlock)      [deconv, below of=activityRuns]
{Conv1DTranspose($filters=8, kernel\_size=3, strides=2, padding=same$)\\BatchNormalization($momentum=0.8$),ELU($alpha=2.0$)};
\node (onStopBlock)       [conv, below of=onPauseBlock]
{Conv1D($filters=1, kernel\_size=3, strides=1, padding=same$), Relu()};

% Specification of lines between nodes specified above
% with aditional nodes for description 
\draw[->]             (start) -- (onCreateBlock);
\draw[->]     (onCreateBlock) -- (onStartBlock);
\draw[->]      (onStartBlock) -- (onResumeBlock);
\draw[->]     (onResumeBlock) -- (activityRuns);
\draw[->]      (activityRuns) --  (onPauseBlock);
\draw[->]      (onPauseBlock) --(onStopBlock);


\end{tikzpicture}
		}%
		\caption{Generators architecture\\$\;$}
	\end{subfigure}%
\vspace{-0.2cm}
	\begin{subfigure}[t]{0.5\textwidth}
	\centering
	\resizebox{0.8\textwidth}{!}{%
\begin{tikzpicture}[node distance=1.15cm,
every node/.style={fill=white}, align=center]
% Specification of nodes (position, etc.)
\node (start)             [conv]              {Conv1D($filters=32, kernel\_size=8, strides=1, padding=same$), ELU($alpha=1.0$)};
\node (txtnod) [right of = start,xshift=6.1cm] { $\times 2$};
\node (onStartBlock)      [maxpool, below of=start]   {MaxPooling1D($pool\_size=8, strides=4,padding=same$)};
\node (onResumeBlock)     [conv, below of=onStartBlock]   {Conv1D($filters=64, kernel\_size=8, strides=1, padding=same$), ELU($alpha=1.0$)};
\node (txtnod2) [right of = onResumeBlock,xshift=6.1cm] { $\times 2$};
\node (onPauseBlock)      [maxpool, below of=onResumeBlock]
{MaxPooling1D($pool\_size=8, strides=4,padding=same$)};
\node (onStopBlock)       [dense, below of=onPauseBlock]
{Dense($512$),Relu()};
\node (txtnod32) [right of = onStopBlock,xshift=.7cm] { $\times 2$};
\node (onStopBlock2)       [dense, below of=onStopBlock]
{ Dense($number\; of\; classes$), SoftMax() };


% Specification of lines between nodes specified above
% with aditional nodes for description 
\draw[->]             (start) -- (onStartBlock);
\draw[->]      (onStartBlock) -- (onResumeBlock);
\draw[->]     (onResumeBlock) -- (onPauseBlock);
\draw[->]      (onPauseBlock) --(onStopBlock);
\draw[->]      (onStopBlock) --(onStopBlock2);


\end{tikzpicture}
		}%
		\caption{Discriminator architecture}
	\end{subfigure}
	\caption{The DNN architectures of generator and discriminator in the AWA framework.}
	\label{FIG:AWA}
\end{figure}





==> content/ohplot.tex <==
\begin{figure*}[!t]
	\centering
	\begin{tikzpicture}
	\pgfplotsset{
		%bar width=0.001,
		ybar,  
		scaled y ticks = false,
		width=5.5cm,
		height=3.5cm,
		axis on top,
		%xticklabel style={text width=2em,align=center},
		%xticklabels={\empty},
		xmin=-2,xmax=95,
		ymin=0,ymax=100,
		minor y tick num=1,
		label style = {font = {\fontsize{8 pt}{12 pt}\selectfont}},
		title style = {font = {\fontsize{9pt}{12 pt}\selectfont}},
		tick label style = {font = {\fontsize{4 pt}{12 pt}\selectfont}},
		%xminorticks=true,
		%yminorticks=true,
		xtick={-5},
		xticklabels={5},
		y tick label style={rotate=90},
		ylabel shift={-.3em},
		ylabel style={align=center},
		xlabel shift={-0.4em},
	}
	\begin{groupplot}[
	group style={
		group name=my plots,
		group size=4 by 1,
		vertical sep=40pt,
		horizontal sep=15pt},
	legend style={legend columns=-1,at={(0.8,0.17)},
		anchor=north}
	]
	\nextgroupplot[ylabel={BWO(\%) / 100},bar width=0.001,
	ytick={5, 30},yticklabels={\tiny \textcolor{red}{$\tau_{low}$}, \tiny \textcolor{red}{$\tau_{high}$}},]
	\addplot coordinates {(0,26.018)
		(1,17.114)
		(2,17.342)
		(3,14.644)
		(4,16.784)
		(5,13.126)
		(6,20.718)
		(7,22.614)
		(8,26.146)
		(9,15.598)
		(10,19.888)
		(11,27.402)
		(12,24.332)
		(13,17.246)
		(14,12.074)
		(15,18.928)
		(16,25.704)
		(17,23.754)
		(18,26.34)
		(19,20.25)
		(20,27.608)
		(21,28.798)
		(22,8.848)
		(23,21.22)
		(24,28.114)
		(25,12.572)
		(26,16.898)
		(27,23.274)
		(28,19.31)
		(29,20.388)
		(30,13.452)
		(31,18.26)
		(32,14.416)
		(33,29.402)
		(34,24.242)
		(35,22.598)
		(36,19.32)
		(37,16.058)
		(38,19.77)
		(39,23.812)
		(40,20.6)
		(41,19.184)
		(42,14.968)
		(43,28.346)
		(44,24.354)
		(45,28.342)
		(46,19.354)
		(47,31.616)
		(48,13.162)
		(49,26.442)
		(50,28.284)
		(51,20.108)
		(52,25.292)
		(53,16.626)
		(54,28.688)
		(55,21.87)
		(56,24.778)
		(57,17.59)
		(58,21.538)
		(59,18.732)
		(60,24.314)
		(61,26.998)
		(62,28.952)
		(63,24.274)
		(64,14.914)
		(65,16.244)
		(66,15.106)
		(67,15.326)
		(68,21.626)
		(69,27.428)
		(70,21.882)
		(71,15.276)
		(72,23.592)
		(73,21.29)
		(74,9.28)
		(75,24.166)
		(76,23.062)
		(77,18.404)
		(78,24.588)
		(79,20.768)
		(80,19.374)
		(81,26.638)
		(82,27.59)
		(83,24.912)
		(84,18.828)
		(85,24.538)
		(86,23.788)
		(87,18.788)
		(88,14.2)
		(89,21.78)
		(90,22.712)
		(91,26.86)
		(92,21.158)
		(93,22.366)
	};  
	\draw [red] ({rel axis cs:0,0}|-{axis cs:93,5}) -- ({rel axis cs:1,0}|-{axis cs:93,5}) ;%node [ left]
	\draw [red] ({rel axis cs:0,0}|-{axis cs:93,30}) -- ({rel axis cs:1,0}|-{axis cs:93,30}) ;%node [ left] {$\tau_{low}$};
	
	\nextgroupplot[bar width=0.001,
	ytick={5, 30},yticklabels={\tiny \textcolor{red}{$\tau_{low}$}, \tiny \textcolor{red}{$\tau_{high}$}},]
	\addplot coordinates {(0,28.69)
		(1,24.01)
		(2,30.824)
		(3,22.396)
		(4,25.002)
		(5,25.18)
		(6,29.312)
		(7,21.026)
		(8,28.43)
		(9,24.254)
		(10,27.686)
		(11,29.346)
		(12,28.124)
		(13,23.098)
		(14,28.576)
		(15,29.732)
		(16,27.686)
		(17,24.706)
		(18,27.036)
		(19,22.434)
		(20,26.036)
		(21,26.846)
		(22,18.44)
		(23,24.53)
		(24,29.28)
		(25,25.43)
		(26,23.908)
		(27,26.034)
		(28,22.386)
		(29,25.142)
		(30,31.222)
		(31,20.948)
		(32,25.854)
		(33,28.728)
		(34,29.73)
		(35,27.76)
		(36,27.24)
		(37,30.082)
		(38,26.758)
		(39,22.65)
		(40,28.298)
		(41,28.634)
		(42,22.69)
		(43,32.158)
		(44,28.476)
		(45,26.632)
		(46,28.832)
		(47,28.802)
		(48,25.306)
		(49,29.906)
		(50,24.602)
		(51,21.35)
		(52,23.676)
		(53,22.836)
		(54,23.922)
		(55,33.798)
		(56,24.642)
		(57,28.152)
		(58,22.846)
		(59,20.014)
		(60,21.268)
		(61,29.27)
		(62,25.842)
		(63,29.434)
		(64,27.73)
		(65,21.308)
		(66,30.782)
		(67,23.318)
		(68,28.248)
		(69,26.348)
		(70,27.708)
		(71,29.304)
		(72,28.406)
		(73,19.044)
		(74,24.382)
		(75,27.986)
		(76,24.198)
		(77,24.496)
		(78,28.67)
		(79,28.602)
		(80,21.602)
		(81,29.194)
		(82,30.688)
		(83,30.93)
		(84,27.984)
		(85,29.286)
		(86,27.806)
		(87,23.346)
		(88,24.19)
		(89,29.966)
		(90,22.0)
		(91,25.134)
		(92,25.48)
		(93,28.476)
	};  
	\draw [red] ({rel axis cs:0,0}|-{axis cs:93,5}) -- ({rel axis cs:1,0}|-{axis cs:93,5}) ;%node [ left]
	\draw [red] ({rel axis cs:0,0}|-{axis cs:93,30}) -- ({rel axis cs:1,0}|-{axis cs:93,30}) ;%node [ left] {$\tau_{low}$};
	
	\nextgroupplot[bar width=0.001,
	ytick={50, 75},yticklabels={\tiny \textcolor{red}{$\tau_{low}$}, \tiny \textcolor{red}{$\tau_{high}$}},]
	\addplot coordinates {(0,53.97)
		(1,55.052)
		(2,56.216)
		(3,56.108)
		(4,66.35)
		(5,65.526)
		(6,63.558)
		(7,58.768)
		(8,61.24)
		(9,62.986)
		(10,63.124)
		(11,64.892)
		(12,64.41)
		(13,61.99)
		(14,73.1)
		(15,56.014)
		(16,63.902)
		(17,58.31)
		(18,65.248)
		(19,59.856)
		(20,66.042)
		(21,59.686)
		(22,59.528)
		(23,65.766)
		(24,66.714)
		(25,60.748)
		(26,53.012)
		(27,64.83)
		(28,59.088)
		(29,61.466)
		(30,67.778)
		(31,56.244)
		(32,64.278)
		(33,63.026)
		(34,63.566)
		(35,56.866)
		(36,63.128)
		(37,69.166)
		(38,60.81)
		(39,62.918)
		(40,65.842)
		(41,69.286)
		(42,63.284)
		(43,68.586)
		(44,60.154)
		(45,66.736)
		(46,64.068)
		(47,67.18)
		(48,61.768)
		(49,61.036)
		(50,63.384)
		(51,59.3)
		(52,66.824)
		(53,62.906)
		(54,57.972)
		(55,68.564)
		(56,56.21)
		(57,57.28)
		(58,59.954)
		(59,65.974)
		(60,60.36)
		(61,63.526)
		(62,58.318)
		(63,68.87)
		(64,57.93)
		(65,69.514)
		(66,60.676)
		(67,60.136)
		(68,60.204)
		(69,67.816)
		(70,63.05)
		(71,61.254)
		(72,66.388)
		(73,50.98)
		(74,63.544)
		(75,68.85)
		(76,71.54)
		(77,50.408)
		(78,60.316)
		(79,64.096)
		(80,64.83)
		(81,66.624)
		(82,60.76)
		(83,62.462)
		(84,59.586)
		(85,64.012)
		(86,68.114)
		(87,59.784)
		(88,63.862)
		(89,63.124)
		(90,72.424)
		(91,61.794)
		(92,64.57)
		(93,70.212)
	};  
	\draw [red] ({rel axis cs:0,0}|-{axis cs:93,50}) -- ({rel axis cs:1,0}|-{axis cs:93,50}) ;%node [ left]
	\draw [red] ({rel axis cs:0,0}|-{axis cs:93,75}) -- ({rel axis cs:1,0}|-{axis cs:93,75}) ;%node [ left] {$\tau_{low}$};
	
	
	\nextgroupplot[bar width=0.001,
	ytick={50, 75},yticklabels={\tiny \textcolor{red}{$\tau_{low}$}, \tiny \textcolor{red}{$\tau_{high}$}},]
	\addplot coordinates {(0,67.536)
		(1,61.986)
		(2,61.922)
		(3,63.786)
		(4,62.648)
		(5,60.08)
		(6,63.136)
		(7,62.958)
		(8,63.678)
		(9,64.496)
		(10,61.21)
		(11,66.212)
		(12,73.972)
		(13,59.134)
		(14,72.108)
		(15,66.268)
		(16,63.26)
		(17,60.828)
		(18,66.58)
		(19,63.544)
		(20,64.646)
		(21,63.272)
		(22,61.678)
		(23,65.274)
		(24,71.558)
		(25,70.93)
		(26,70.744)
		(27,64.38)
		(28,59.696)
		(29,59.794)
		(30,63.81)
		(31,59.334)
		(32,59.602)
		(33,65.28)
		(34,68.06)
		(35,62.226)
		(36,70.684)
		(37,66.306)
		(38,60.518)
		(39,61.816)
		(40,61.08)
		(41,64.358)
		(42,65.388)
		(43,67.124)
		(44,66.636)
		(45,68.508)
		(46,61.706)
		(47,68.444)
		(48,66.224)
		(49,63.768)
		(50,60.958)
		(51,72.938)
		(52,64.152)
		(53,65.382)
		(54,68.108)
		(55,74.046)
		(56,60.056)
		(57,65.962)
		(58,65.768)
		(59,70.79)
		(60,64.272)
		(61,58.974)
		(62,66.434)
		(63,62.842)
		(64,65.442)
		(65,64.298)
		(66,67.58)
		(67,57.372)
		(68,63.068)
		(69,67.362)
		(70,65.926)
		(71,68.236)
		(72,71.848)
		(73,58.126)
		(74,59.818)
		(75,65.584)
		(76,61.228)
		(77,59.91)
		(78,61.47)
		(79,66.09)
		(80,63.024)
		(81,66.704)
		(82,66.49)
		(83,65.048)
		(84,58.948)
		(85,64.852)
		(86,64.858)
		(87,56.982)
		(88,59.252)
		(89,72.198)
		(90,67.004)
		(91,58.736)
		(92,64.246)
		(93,66.306)
	};  
	\draw [red] ({rel axis cs:0,0}|-{axis cs:93,50}) -- ({rel axis cs:1,0}|-{axis cs:93,50}) ;%node [ left]
	\draw [red] ({rel axis cs:0,0}|-{axis cs:93,75}) -- ({rel axis cs:1,0}|-{axis cs:93,75}) ;%node [ left] {$\tau_{low}$};

	
	\end{groupplot}
	\node[text width=6cm,align=center,anchor=north] at ([yshift=-1mm]my plots c1r1.south) {{\small Class \normalsize\\ (a) UAWA-Exp1\\\normalsize\label{subplot:one}}};
	\node[text width=6cm,align=center,anchor=north] at ([yshift=-1mm]my plots c2r1.south) {{\small Class \normalsize\\ (a) NUAWA-Exp1\normalsize\label{subplot:two}}};
	\node[text width=6cm,align=center,anchor=north] at ([yshift=-1mm]my plots c3r1.south) {{\small Class \normalsize\\ (a) UAWA-Exp3\normalsize\label{subplot:three}}};
	\node[text width=6cm,align=center,anchor=north] at ([yshift=-1mm]my plots c4r1.south) {{\small Class \normalsize\\ (a) NUAWA-Exp3\normalsize\label{subplot:four}}};
	
	
	\end{tikzpicture}
	
	\caption{\footnotesize The average Bandwidth Overhead (BWO) that AWA imposes to the traces of 94 various websites for four different transformer sets.}
	\label{fig:BWOClass}
\end{figure*}


==> content/old_AWA_overview.tex <==


\begin{figure*}[t!]
	\centering
	\begin{subfigure}[t]{0.6\textwidth}
		\centering
		\resizebox{1\textwidth}{!}{%
			\begin{tikzpicture}[roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=7mm},]
			\filldraw[color=black!20, fill=black!5] (0.4,0.1) rectangle  (6.1,2)  ;
			\filldraw[color=black!20, fill=black!5](0.4,-1.1) rectangle  (6.1,-3);

			\draw[->, very thick] (4,2.5)node[] [above] (TextNode1) {$TS_A$} -- (4,1.25) ;
			\draw[thick,dashed]  (4,2.25) --(-0.5,2.25) ;
			\draw[thick,dashed]  (-0.5,2.25) --(-0.5,1.3);
			\draw[->,thick,dashed]  (-0.5,1.3) -- (1,1.3) node[midway] [above] {\footnotesize if NUAWA};


			\draw[->, very thick] (4,2.5-3.2)node[] [above] (TextNode1) {$TS_B$} -- (4,1.25-3.2) ;
			\draw[thick,dashed]  (4,2.25-3.2) --(-0.5,2.25-3.2) ;
			\draw[thick,dashed]  (-0.5,2.25-3.2) --(-0.5,1.3-3.2);
			\draw[->,thick,dashed]  (-0.5,1.3-3.2) -- (1,1.3-3.2) node[midway] [above] {\footnotesize if NUAWA};
			
			\filldraw[color=black!5, fill=black!5, very thick] (5.,0.2) rectangle  (5.4,0.5) node[midway,black] {$T_A$};
			\filldraw[color=black!5, fill=black!5, very thick] (1.8,0.85) rectangle  (2.3,1.2) node[midway,black] {$G_A$};

			
			% in t_a start
			\draw[very thick] (1,0.3) -- (1,1.8);
			
			\draw[very thick] (1,0.3) -- (2,0.55);
			\draw[very thick] (2,0.55) -- (3,0.3);
			\draw[very thick] (1,1.8) -- (2,1.55);
			\draw[very thick] (2,1.55) -- (3,1.8);
			
			\draw[very thick] (3,0.3) -- (3,1.8);
			

			\draw (4,1.05) circle (2mm) node {$*$};
			\draw[->,thick, dashed] (-0.5,0.8) node[] [left] (TextNode1) {$Z$}-- (1,0.8) node[midway] [below] {\footnotesize if UAWA};
			\draw[->,very thick] (3,1.05) -- (3.8,1.05);
			\draw[->,very thick] (4.2,1.05) -- (6.1,1.05)node[midway] [above] (TextNode1) {$T_A(TS_A,Z)$};
			
			% in t_a end
			
			
			
			% in t_b start
			\filldraw[color=black!5, fill=black!5, very thick] (5.,0.2-3.1) rectangle  (5.4,0.5-3.1) node[midway,black] {$T_B$};
			\filldraw[color=black!5, fill=black!5, very thick] (1.8,0.85-3.2) rectangle  (2.3,1.2-3.2) node[midway,black] {$G_B$};

			
			\draw[very thick] (1,0.3-3.2) -- (1,1.8-3.2);
			
			\draw[very thick] (1,0.3-3.2) -- (2,0.55-3.2);
			\draw[very thick] (2,0.55-3.2) -- (3,0.3-3.2);
			\draw[very thick] (1,1.8-3.2) -- (2,1.55-3.2);
			\draw[very thick] (2,1.55-3.2) -- (3,1.8-3.2);
			
			\draw[very thick] (3,0.3-3.2) -- (3,1.8-3.2);
			

			\draw (4,1.05-3.2) circle (2mm) node {$*$};
			\draw[->,thick, dashed] (-0.5,0.8-3.2) node[] [left] (TextNode1) {$Z$}-- (1,0.8-3.2) node[midway] [below] {\footnotesize if UAWA};
			\draw[->,very thick] (3,1.05-3.2) -- (3.8,1.05-3.2);
			\draw[->,very thick] (4.2,1.05-3.2) -- (6.1,1.05-3.2)node[midway] [above] (TextNode1) {$T_B(TS_B,Z)$};
			
			% in t_b end
			
			\filldraw[color=black!60, fill=black!5, very thick](9,0.5) rectangle  (10,-3.5) node[midway] [rotate=90] (TextNode1) {$D_{AB}$};
			
			\draw[->, very thick] (6.1,1.05) -- (9,-1.5) node[] [left] (TextNode1) {};
			\draw[->, very thick] (6.1,1.05-3.2) -- (9,-1.5) node[] [left] (TextNode1) {};

			\filldraw[color=black!60, fill=black!5, very thick](9,0.7) rectangle  (10,2.5) node[midway] [rotate=90] (TextNode1) {$AC$};
			
			\draw[->, very thick] (6.1,1.05) -- (9,1.6) node[] [] (TextNode1) {};
			\draw[->, very thick] (6.1,1.05-3.2) -- (9,1.6) node[] [] (TextNode1) {};

			
			\draw[->, very thick] (10,-1.5) -- (11,-1.5) node[] [right] (TextNode1) {Transformer Label};
			\draw[->, very thick] (10,1.6) -- (11,1.6) node[] [right] (TextNode1) {Class Label};
			
			\end{tikzpicture}
		}%
		\caption{Training Phase}
	\end{subfigure}%
	~ 
	\begin{subfigure}[t]{0.4\textwidth}
		\centering
				\resizebox{1.0\textwidth}{!}{%
			\begin{tikzpicture}[roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=7mm},]
			\filldraw[color=black!20, fill=black!5] (0.4,0.1) rectangle  (4.8,2)  ;
			\filldraw[color=black!20, fill=black!5](0.4,-1.1) rectangle  (4.8,-3);
			
			\draw[->, very thick] (4,2.5)node[] [above] (TextNode1) {$new\_trace_A$} -- (4,1.25) ;
			\draw[thick,dashed]  (4,2.25) --(-0.5,2.25) ;
			\draw[thick,dashed]  (-0.5,2.25) --(-0.5,1.3);
			\draw[->,thick,dashed]  (-0.5,1.3) -- (1,1.3) node[midway] [above] {\footnotesize if NUAWA};
			
			
			\draw[->, very thick] (4,2.5-3.2)node[] [above] (TextNode1) {$new\_trace_B$} -- (4,1.25-3.2) ;
			\draw[thick,dashed]  (4,2.25-3.2) --(-0.5,2.25-3.2) ;
			\draw[thick,dashed]  (-0.5,2.25-3.2) --(-0.5,1.3-3.2);
			\draw[->,thick,dashed]  (-0.5,1.3-3.2) -- (1,1.3-3.2) node[midway] [above] {\footnotesize if NUAWA};
			
			\filldraw[color=black!5, fill=black!5, very thick] (4.2,0.2) rectangle  (4.6,0.5) node[midway,black] {$T_A$};
			\filldraw[color=black!5, fill=black!5, very thick] (1.8,0.85) rectangle  (2.3,1.2) node[midway,black] {$G_A$};
			
			
			% in t_a start
			\draw[very thick] (1,0.3) -- (1,1.8);
			
			\draw[very thick] (1,0.3) -- (2,0.55);
			\draw[very thick] (2,0.55) -- (3,0.3);
			\draw[very thick] (1,1.8) -- (2,1.55);
			\draw[very thick] (2,1.55) -- (3,1.8);
			
			\draw[very thick] (3,0.3) -- (3,1.8);
			
			
			\draw (4,1.05) circle (2mm) node {$*$};
			\draw[->,thick, dashed] (-0.5,0.8) node[] [left] (TextNode1) {$Z$}-- (1,0.8) node[midway] [below] {\footnotesize if UAWA};
			\draw[->,very thick] (3,1.05) -- (3.8,1.05);
			\draw[->,very thick] (4.2,1.05) -- (5.5,1.05)node[] [right] (TextNode1) {$T_A(new\_trace_A,Z)$};
			
			% in t_a end
			
			
			
			% in t_b start
			\filldraw[color=black!5, fill=black!5, very thick] (4.2,0.2-3.1) rectangle  (4.6,0.5-3.1) node[midway,black] {$T_B$};
			\filldraw[color=black!5, fill=black!5, very thick] (1.8,0.85-3.2) rectangle  (2.3,1.2-3.2) node[midway,black] {$G_B$};
			
			
			\draw[very thick] (1,0.3-3.2) -- (1,1.8-3.2);
			
			\draw[very thick] (1,0.3-3.2) -- (2,0.55-3.2);
			\draw[very thick] (2,0.55-3.2) -- (3,0.3-3.2);
			\draw[very thick] (1,1.8-3.2) -- (2,1.55-3.2);
			\draw[very thick] (2,1.55-3.2) -- (3,1.8-3.2);
			
			\draw[very thick] (3,0.3-3.2) -- (3,1.8-3.2);
			
			
			\draw (4,1.05-3.2) circle (2mm) node {$*$};
			\draw[->,thick, dashed] (-0.5,0.8-3.2) node[] [left] (TextNode1) {$Z$}-- (1,0.8-3.2) node[midway] [below] {\footnotesize if UAWA};
			\draw[->,very thick] (3,1.05-3.2) -- (3.8,1.05-3.2);
			\draw[->,very thick] (4.2,1.05-3.2) -- (5.5,1.05-3.2)node[] [right] (TextNode1) {$T_B(new\_trace_B,Z)$};
			
			% in t_b end
			
			
			\end{tikzpicture}
		}%
		\caption{Testing Phase}
	\end{subfigure}
	\caption{\footnotesize An overview of Adversarial Website Adaptation (AWA) framework for two websites $A$ and $B$. 
		In the AWA training phase, the generators $ G_A $ and $ G_B $ are trained to make the transformers' outputs indistinguishable for discriminator $ D_{AB} $ and decrease the logits value of auxiliary classifier $ AC $ for the true class of traces. 
		The inputs of transformers are noise set $ Z $ in UAWA and trace sets $ TS_A $ and $ TS_B $ in NUAWA. In the testing phase, the new traces $ new\_trace_A $ and $ new\_trace_B $ are transformed by trained transformers $ T_A $  and $ T_B $, respectively.}
	\label{FIG:AWA_framework}
\end{figure*}




==> content/plots.tex <==





\begin{figure}[]
	\centering
	\begin{subfigure}{0.8\linewidth}
		\centering
		
		\begin{tikzpicture}
		\begin{axis}[
		xmin=15,   xmax=90,
		ymin=0.25,   ymax=0.8,
		xlabel=BWO(\%),
		ylabel=  Intra-class distance,
		grid=major,
		width=0.75\textwidth,
		legend style={at={(0.5,-0.25)},
			anchor=north,legend columns=2,font=\footnotesize},
		ytick={0.3,0.4,0.5, 0.6,0.7,0.8}
		]
		\comment{
		\addplot[color=blue,mark=*,blue,mark size=1pt,] 
coordinates { %uawa
	(22.28 ,1.02)    
	(39.06,1.04)  
	(62.52,1.08) 
	(86.1,1.11)
	
};
\addplot[color=red,mark=square*,red,mark size=1pt] 
coordinates{ %nuawa
	(26.28, 0.79)    
	(42.49, 0.83)  
	(64.33, 0.92) 
	(87.39, 1.01)
};


		\addplot[color=blue,mark=*,blue,mark size=1pt,] 
coordinates { %uawa
	(22.28 ,1.19)    
	(39.06,1.30)  
	(62.52,1.34) 
	(86.1,1.38)
	
};


\addplot[color=red,mark=square*,red,mark size=1pt] 
coordinates{ %nuawa
	(26.28, 1.00)    
	(42.49, 1.04)  
	(64.33, 1.09) 
	(87.39, 1.18)
};
}
\comment{
		\addplot[color=blue,mark=*,blue,mark size=1pt,] 
		coordinates { %uawa
			(22.28 ,1.02)    
			(39.06,1.05)  
			(62.52,1.08) 
			(86.1,1.12)

		};
		}
		\addplot[color=blue,dashed,mark=*,blue,mark size=1pt,mark options={fill=blue},]
		coordinates { %uawa
			(22.28 ,0.56)    
			(39.06,0.63)  
			(62.52,0.69) 
			(86.1,0.74)
		};
\comment{
		\addplot[color=red,mark=square*,red,mark size=1pt] 
		coordinates{ %nuawa
			(26.28, 0.80)    
			(42.49, 0.84)  
			(64.33, 0.93) 
			(87.39, 1.01)
		};
	}
		\addplot[color=red,dashed,mark=square*,red,mark size=1pt,] 
		coordinates{ %nuawa
			(26.28, 0.39)    
			(42.49, 0.44)  
			(64.33, 0.50) 
			(87.39, 0.56)
		};
		
		
		
		
		\comment{
				\addplot[color=green,mark=*,blue,mark size=1pt,] 
		coordinates { %uawa
			(22.28 ,0.3499)    
			(39.06,0.3944)  
			(62.52,0.4283) 
			(86.1,0.46)
			
		};
	
		\addplot[color=red,dashed,mark=square*,red,mark size=1pt,] 
coordinates{ %nuawa
	(26.28,0.2409 )    
	(42.49,0.2764 )  
	(64.33,0.3104 ) 
	(87.39, 0.3471)
};
}

				\addplot[color=blue,mark=*,blue,mark size=1pt,] 
coordinates { %uawa
	(22.28 ,0.33)    
	(39.06,0.37)  
	(62.52,0.39) 
	(86.1,0.395)
	
};

\addplot[color=red,mark=square*,red,mark size=1pt,] 
coordinates{ %nuawa
	(26.28,0.32)    
	(42.49,0.355 )  
	(64.33,0.38 ) 
	(87.39, 0.405)
};


		\end{axis}
		\end{tikzpicture}
		
		%\caption{ }
		\label{fig:fcc_evala}
	\end{subfigure}
	
	\begin{subfigure}{\linewidth}
		\centering
		\begin{tikzpicture} 
		\begin{axis}[%
		hide axis,
		xmin=10,
		xmax=50,
		ymin=0,
		ymax=0.4,
		legend style={nodes={scale=0.8, transform shape},at={($(0,0)+(1cm,1cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center}
		]
		\addlegendimage{black}
		\addlegendentry{Minimum};  
		\addlegendimage{black,dashed}
		\addlegendentry{Average};   
		\addlegendimage{blue,mark=*,mark size=1pt,mark options={fill=blue}}
		\addlegendentry{UAWA};  
		\addlegendimage{red,mark=square*,mark size=1pt,mark options={fill=red}}
		\addlegendentry{NUAWA};   
		
		
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\caption{ \footnotesize Minimum and average intra-class distance of UAWA and NUAWA over various sizes of Bandwidth Overhead (BWO)}
	\label{fig:intracd}
\end{figure}





==> content/sumperfexpsplot.tex <==
\begin{figure}[]
	\centering
	\begin{subfigure}{0.8\linewidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		xmin=15,   xmax=90,
		ymin=0,   ymax=80,
		xlabel=BWO(\%),
		ylabel=Adversary's accuracy(\%),
		grid=major,
		width=0.75\textwidth,
		]
		\addplot+[,color=blue,mark=*,blue,mark size=1pt,error bars/.cd,y dir=both,y explicit] 
		coordinates {
			(22.28,19.52)   +- (2.34,2.34)
			(39.06,11.39) +- (3.55,3.55)
			(62.52,8.69)   +- (2.24,2.24)
			(86.1,7.09)   +- (2.14,2.14)
		};
		\addplot+[,color=red,mark=square*,red,mark size=1pt,error bars/.cd,y dir=both,y explicit] 
		coordinates {
			(26.28,31.94)   +- (2.71,2.71)
			(42.49,18.29) +- (1.86,1.86)
			(64.33,12.06)   +- (1.78,1.78)
			(87.39,8.91)   +- (1.86,1.86)
		};
		\addplot+[,color=blue,dashed,mark=*,blue,mark size=1pt,mark options={fill=blue},error bars/.cd,y dir=both,y explicit] 
		coordinates {
			(22.28,63.27)   +- (1.15,1.15)
			(39.06,48.5) +- (5.83,5.83)
			(62.52,49.10)   +- (3.10,3.10)
			(86.1,48.36)   +- (5.12,5.12)
		};
		\addplot+[,color=red,dashed,mark=square*,red,mark size=1pt,error bars/.cd,y dir=both,y explicit] 
		coordinates {
			(26.28,59.95)   +- (3.0,3.0)
			(42.49,40.74) +- (1.63,1.63)
			(64.33,25.93)   +- (1.63,1.63)
			(87.39,21.96)   +- (1.16,1.16)
		};
		\end{axis}
		\end{tikzpicture}
		%\caption{ }
		\label{fig:fcc_evala}
	\end{subfigure}
	
	\begin{subfigure}{\linewidth}
		\centering
		\begin{tikzpicture} 
		\begin{axis}[%
		hide axis,
		xmin=10,
		xmax=50,
		ymin=0,
		ymax=0.4,
		legend style={nodes={scale=0.8, transform shape},at={($(0,0)+(1cm,1cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center}
		]
		\addlegendimage{black}
		\addlegendentry{Scenario 1};  
		\addlegendimage{black,dashed}
		\addlegendentry{Scenario 2};   
		\addlegendimage{blue,mark=*,mark size=1pt,mark options={fill=blue}}
		\addlegendentry{UAWA};  
		\addlegendimage{red,mark=*,mark size=1pt,mark options={fill=red}}
		\addlegendentry{NUAWA};    
		
		
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\caption{\footnotesize The average and standard deviation of the adversary's classifier accuracy over various sizes of BWO in both scenarios.}
	\label{fig:accBWOtrend}
\end{figure}


==> content/vis_traces.tex <==
\newcommand{\fnamei}{csv/dis_pre/dis_ada1-38.csv}
\newcommand{\fnameii}{csv/dis_pre/dis_ada1-86.csv}
\newcommand{\fnameiii}{csv/dis_pre/dis_ada1-21.csv}

\newcommand{\ufnamei}{csv/udis_pre/udis_ada1-38.csv}
\newcommand{\ufnameii}{csv/udis_pre/udis_ada1-80.csv}
\newcommand{\ufnameiii}{csv/udis_pre/udis_ada1-57.csv}

\newcommand{\vcolorf}{red!30}
\newcommand{\vcolortf}{red!100}
\newcommand{\vcolors}{blue!30}
\newcommand{\vcolorts}{blue!100}
\newcommand{\vmarkf}{-}
\newcommand{\vmarktf}{*}
\newcommand{\vmarks}{|}
\newcommand{\vmarkts}{+}

\begin{figure*}[!t]
	\centering
\begin{tikzpicture}
		\pgfplotsset{
			scaled y ticks = false,
width=7.1cm,
height=4.7cm,
axis on top,
%xticklabel style={text width=2em,align=center},
%xticklabels={\empty},
xmin=-2,xmax=200,
ymin=-35,ymax=20,
minor y tick num=1,
label style = {font = {\fontsize{8 pt}{12 pt}\selectfont}},
title style = {font = {\fontsize{9pt}{12 pt}\selectfont}},
tick label style = {font = {\fontsize{4 pt}{12 pt}\selectfont}},
%xminorticks=true,
%yminorticks=true,
xtick={0,50,100,150},
%x tick label style={rotate=45},
ylabel shift={-0.8em},
ylabel style={align=center},
xlabel shift={-0.4em},
grid style={gray!10},
}
\begin{groupplot}[
group style={
	group name=my plots,
	group size=3 by 2,
	vertical sep=30pt,
	horizontal sep=3pt},
	legend style={legend columns=-1,at={(0.8,0.17)},
		anchor=north}
]
\nextgroupplot[ylabel={Burst Size},ytick={-30,-20,-10,0,10,20},]
		\addlegendimage{only marks,black, mark=.}
\addlegendentry{\scriptsize A = 1};  
		\addlegendimage{only marks,black, mark=.}
\addlegendentry{\scriptsize B = 38}; 

\addplot[only marks,mark=\vmarktf,\vcolortf,mark size=1pt,] table[x=range,y=new_src,col sep=comma]{\fnamei};\label{plots:plot2}
\addplot [solid,black, no markers,line width=0.5] coordinates {(-2,0) (200,0)};
\addplot[only marks,mark=\vmarkts,\vcolorts,mark size=1pt,] table[x=range,y=new_trg,col sep=comma]{\fnamei};\label{plots:plot4}
\addplot[only marks,mark=\vmarks,\vcolors,mark size=1pt] table[x=range,y=trg,col sep=comma]{\fnamei};\label{plots:plot3}
\addplot[only marks,mark=\vmarkf,\vcolorf,mark size=1pt] table[x=range,y=src,col sep=comma]{\fnamei};\label{plots:plot1}

\nextgroupplot[yticklabels={,,}]
		\addlegendimage{only marks,black, mark=.}
\addlegendentry{\scriptsize A = 1};  
\addlegendimage{only marks,black, mark=.}
\addlegendentry{\scriptsize B = 21}; 
\addplot[only marks,mark=\vmarktf,\vcolortf,mark size=1pt,] table[x=range,y=new_src,col sep=comma]{\fnameii};
\addplot [solid,black, no markers,line width=0.5] coordinates {(-2,0) (200,0)};
\addplot[only marks,mark=\vmarkts,\vcolorts,mark size=1pt,] table[x=range,y=new_trg,col sep=comma]{\fnameii};
\addplot[only marks,mark=\vmarks,\vcolors,mark size=1pt] table[x=range,y=trg,col sep=comma]{\fnameii};
\addplot[only marks,mark=\vmarkf,\vcolorf,mark size=1pt] table[x=range,y=src,col sep=comma]{\fnameii};
\nextgroupplot[yticklabels={,,}]
		\addlegendimage{only marks,black, mark=.}
\addlegendentry{\scriptsize A = 1};  
\addlegendimage{only marks,black, mark=.}
\addlegendentry{\scriptsize B = 86}; 
\addplot[only marks,mark=\vmarktf,\vcolortf,mark size=1pt,] table[x=range,y=new_src,col sep=comma]{\fnameiii};
\addplot [solid,black, no markers,line width=0.5] coordinates {(-2,0) (200,0)};
\addplot[only marks,mark=\vmarkts,\vcolorts,mark size=1pt,] table[x=range,y=new_trg,col sep=comma]{\fnameiii};
\addplot[only marks,mark=\vmarks,\vcolors,mark size=1pt] table[x=range,y=trg,col sep=comma]{\fnameiii};
\addplot[only marks,mark=\vmarkf,\vcolorf,mark size=1pt] table[x=range,y=src,col sep=comma]{\fnameiii};


\nextgroupplot[ylabel={Burst Size},ytick={-30,-20,-10,0,10,20},]
		\addlegendimage{only marks,black, mark=.}
\addlegendentry{\scriptsize A = 1};  
\addlegendimage{only marks,black, mark=.}
\addlegendentry{\scriptsize B = 38}; 
\addplot[only marks,mark=\vmarktf,\vcolortf,mark size=1pt,] table[x=range,y=new_src,col sep=comma]{\ufnamei};
\addplot [solid,black, no markers,line width=0.5] coordinates {(-2,0) (200,0)};
\addplot[only marks,mark=\vmarkts,\vcolorts,mark size=1pt,] table[x=range,y=new_trg,col sep=comma]{\ufnamei};
\addplot[only marks,mark=\vmarks,\vcolors,mark size=1pt] table[x=range,y=trg,col sep=comma]{\ufnamei};
\addplot[only marks,mark=\vmarkf,\vcolorf,mark size=1pt] table[x=range,y=src,col sep=comma]{\ufnamei};



\nextgroupplot[yticklabels={,,}]
		\addlegendimage{only marks,black, mark=.}
\addlegendentry{\scriptsize A = 1};  
\addlegendimage{only marks,black, mark=.}
\addlegendentry{\scriptsize B = 80}; 
\addplot[only marks,mark=\vmarktf,\vcolortf,mark size=1pt,] table[x=range,y=new_src,col sep=comma]{\ufnameii};
\addplot [solid,black, no markers,line width=0.5] coordinates {(-2,0) (200,0)};
\addplot[only marks,mark=\vmarkts,\vcolorts,mark size=1pt,] table[x=range,y=new_trg,col sep=comma]{\ufnameii};
\addplot[only marks,mark=\vmarks,\vcolors,mark size=1pt] table[x=range,y=trg,col sep=comma]{\ufnameii};
\addplot[only marks,mark=\vmarkf,\vcolorf,mark size=1pt] table[x=range,y=src,col sep=comma]{\ufnameii};




\nextgroupplot[yticklabels={,,}]
		\addlegendimage{only marks,black, mark=.}
\addlegendentry{\scriptsize A = 1};  
\addlegendimage{only marks,black, mark=.}
\addlegendentry{\scriptsize B = 57}; 
\addplot[only marks,mark=\vmarktf,\vcolortf,mark size=1pt,] table[x=range,y=new_src,col sep=comma]{\ufnameiii};
\addplot [solid,black, no markers,line width=0.5] coordinates {(-2,0) (200,0)};
\addplot[only marks,mark=\vmarkts,\vcolorts,mark size=1pt,] table[x=range,y=new_trg,col sep=comma]{\ufnameiii};
\addplot[only marks,mark=\vmarks,\vcolors,mark size=1pt] table[x=range,y=trg,col sep=comma]{\ufnameiii};
\addplot[only marks,mark=\vmarkf,\vcolorf,mark size=1pt] table[x=range,y=src,col sep=comma]{\ufnameiii};




\end{groupplot}
 \node[text width=6cm,align=center,anchor=north] at ([yshift=-2mm]my plots c2r1.south) {{\footnotesize Burst Index \normalsize\\ (a) NUAWA-Exp3\normalsize\label{subplot:two}}};
  %\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]my plots c1r1.south) {{ \\ \small (a) A = 1, B = 38 \normalsize \label{subplot:one}}};
   %\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]my plots c3r1.south) {{ \\ \small (c) A = 1, B = 86 \normalsize \label{subplot:three}}};
   
    \node[text width=6cm,align=center,anchor=north] at ([yshift=-2mm]my plots c2r2.south) {{\footnotesize Burst Index \normalsize\\ (b) UAWA-Exp3\normalsize\label{subplot:two}}};
   %\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]my plots c1r2.south) {{ \\ \small (e) A = 1, B = 38 \normalsize \label{subplot:one}}};
   %\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]my plots c3r2.south) {{ \\ \small (f) A = 1, B = 57 \normalsize \label{subplot:three}}};
   
   
   \path (my plots c2r1.north |-current bounding box.south)--
   coordinate(legendpos)
   (my plots c2r1.north |-current bounding box.south);
   \matrix[
   matrix of nodes,
   anchor=south,
   draw,
   inner sep=0.2em,
   draw
   ]at([yshift=-0.6cm]legendpos)
   {
   	\ref{plots:plot1}& Class A&[5pt]
   	\ref{plots:plot2}& Transformed Class A&[5pt]
   	\ref{plots:plot3}& Class B&[5pt]
     \ref{plots:plot4}& Transformed Class B\\};

\end{tikzpicture}

	\caption{ \footnotesize  The average traces of six pairs of websites before and after transformation. The three plots on the first and second rows are from UAWA-Exp3 and NUAWA-Exp3, respectively. In each plot, website A is website 1, and website B is the paired website with website 1 in a transformer set.}
\label{fig:AvgTraceViz}
\end{figure*}

